Multispectral Image Compression Based on HEVC Using Pel-Recursive Inter-Band Prediction

Recent developments in optical sensors enable a wide range of applications for multispectral imaging, e.g., in surveillance, optical sorting, and life-science instrumentation. Increasing spatial and spectral resolution allows creating higher quality products, however, it poses challenges in handling such large amounts of data. Consequently, specialized compression techniques for multispectral images are required. High Efficiency Video Coding (HEVC) is known to be the state of the art in efficiency for both video coding and still image coding. In this paper, we propose a cross-spectral compression scheme for efficiently coding multispectral data based on HEVC. Extending intra picture prediction by a novel inter-band predictor, spectral as well as spatial redundancies can be effectively exploited. Dependencies among the current band and further spectral references are considered jointly by adaptive linear regression modeling. The proposed backward prediction scheme does not require additional side information for decoding. We show that our novel approach is able to outperform state-of-the-art lossy compression techniques in terms of rate-distortion performance. On different data sets, average Bj{\o}ntegaard delta rate savings of 82 % and 55 % compared to HEVC and a reference method from literature are achieved, respectively.

==> figures/cave_complete.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.2,0.2}
\definecolor{color1}{rgb}{0.15,0.7,0.15}
\definecolor{color2}{rgb}{0.216,0.255,1}

\begin{axis}[
axis line style={black},
legend cell align={left},
legend entries={{PRIBP},{Gao et al. \cite{SPIE14}},{HEVC Intra},{JPEG 2000}},
legend style={at={(1.001,0.33)}, anchor=north east,draw=black, fill=white},
tick align=outside,
tick pos=left,
x grid style={dashed, white!80.0!black},
xlabel={Bitrate [bpppb]},
xmajorgrids,
xmin=-0.01, xmax=0.44,
y grid style={dashed, white!80.0!black},
ylabel={PSNR [dB]},
ymajorgrids,
ymin=38.5984502253606, ymax=51.5
]
\addplot [thick, color0, mark=o, mark size=1, mark options={solid}]
table [row sep=\\]{%
0.160141981565035 51.0795633263221 \\
0.0842422216366499 48.3103862980769 \\
0.0463794194735013 45.6321237229567 \\
0.0255622007907965 42.8899309795673 \\
0.0146087744297125 40.1925807091346 \\
};

\addplot [thin, color1, mark=diamond, mark size=1, mark options={solid}]
table [row sep=\\]{%
0.235666201664851	50.6616391676683 \\
0.132421187865428	47.7959147836538 \\
0.0768067653362568	45.0029907902644 \\
0.0442512463300656	42.0787853064904 \\
0.0256824004344451	39.1046284254808 \\
};
\addplot [thin, color2, mark=triangle, mark size=1.5, mark options={solid,rotate=180}]
table [row sep=\\]{%
0.417892639453594	50.9834033503606 \\
0.253378819196652	48.1568735576923 \\
0.156726653759296	45.3678234825721 \\
0.0953813577309633	42.4098022536058 \\
0.0563245064172989	39.3496052283654 \\
};
\addplot [thin, black, mark=square, mark size=0.8, mark options={solid}]
table [row sep=\\]{%
0.410703854683118	46.7662023182763 \\
0.323312820532383	45.426425018403 \\
0.226816813151042	43.4823192124757 \\
0.174715298872728	42.0616807539052 \\
0.151954907637376	41.2965056821804 \\
};



\end{axis}

\end{tikzpicture}

==> figures/cuprite.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.2,0.2}
\definecolor{color1}{rgb}{0.15,0.7,0.15}
\definecolor{color2}{rgb}{0.216,0.255,1}

\begin{axis}[
axis line style={black},
legend cell align={left},
legend entries={{PRIBP},{Gao et al. \cite{SPIE14}},{HEVC Intra},{JPEG 2000}},
legend style={at={(1.001,0.33)}, anchor=north east,draw=black, fill=white},
tick align=outside,
tick pos=left,
x grid style={dashed, white!80.0!black},
xlabel={Bitrate [bpppb]},
xmajorgrids,
xmin=-0.0350623683975372, xmax=2.33,
y grid style={dashed, white!80.0!black},
ylabel={PSNR [dB]},
ymajorgrids,
ymin=30.4993961162511, ymax=46.5
]
\addplot [thick, color0, mark=o, mark size=1, mark options={solid}]
table [row sep=\\]{%
0.535840255270145	45.6360325980392 \\
0.283251331645597	42.0822354779412 \\
0.155185296603565	39.2653555147059 \\
0.0870945434780272	36.8501547794118 \\
0.0503434849474329	34.7937005514706 \\
};
\addplot [thin, color1, mark=diamond, mark size=1, mark options={solid}]
table [row sep=\\]{%
1.0064951316327	45.5026629901961 \\
0.545932030981252	41.0877526348039 \\
0.288533318686576	37.3999976715686 \\
0.149504974858639	34.3164709558824 \\
0.0778898036393834	31.7026250612745 \\
};
\addplot [thin, color2, mark=triangle, mark size=1.5, mark options={solid,rotate=180}]
table [row sep=\\]{%
2.03344810546203	46.1215036764706 \\
1.23929304366346	41.5213227328431 \\
0.676131126107241	37.6571055147059 \\
0.337824571817488	34.4991822303922 \\
0.158245200835268	31.884740747549 \\
};
\addplot [thin, black, mark=square, mark size=0.8, mark options={solid}]
table [row sep=\\]{%
2.28191253309531	45.2347576997308 \\
1.33097733973845	40.2148538212373 \\
0.725270153040757	36.7407544906715 \\
0.379174397264121	34.1439700800774 \\
0.27842436216303	33.0469080525542 \\
0.164078796935173	31.5976385922746 \\
};


\end{axis}


\end{tikzpicture}

==> figures/scene5+6.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.2,0.2}
\definecolor{color1}{rgb}{0.15,0.7,0.15}
\definecolor{color2}{rgb}{0.216,0.255,1}

\begin{axis}[
axis line style={black},
legend cell align={left},
legend entries={{PRIBP},{Gao et al. \cite{SPIE14}},{HEVC Intra},{JPEG 2000}},
legend style={at={(1.001,0.33)}, anchor=north east,draw=black, fill=white},
tick align=outside,
tick pos=left,
x grid style={dashed, white!80.0!black},
xlabel={Bitrate [bpppb]},
xmajorgrids,
xmin=-0.01, xmax=0.53,
y grid style={dashed, white!80.0!black},
ylabel={PSNR [dB]},
ymajorgrids,
ymin=36.5972925168011, ymax=49.3
]
\addplot [thick, color0, mark=o, mark size=1, mark options={solid}]
table [row sep=\\]{%
	0.277240366232229	48.8689466599462 \\
	0.106364894882152	46.3705129569893 \\
	0.0423299926689674	44.2760215053763 \\
	0.0170753922263001	42.3630814919355 \\
	0.00777576588419977	40.645873608871 \\
};

\addplot [thin, color1, mark=diamond, mark size=1, mark options={solid}]
table [row sep=\\]{%
	0.304258016225613	48.7754509610215 \\
	0.125800312844804	45.96772 \\
	0.054812976916373	43.2963750537634 \\
	0.0265144959847471	40.6011979973118 \\
	0.0151304177691522	37.9894471034946 \\
};

\addplot [thin, color2, mark=triangle, mark size=1.5, mark options={solid,rotate=180}]
table [row sep=\\]{%
	0.500156671670629	49.0268596706989 \\
	0.285433427869517	46.2575279569893 \\
	0.161603862379381	43.5243074193548 \\
	0.0887179339145771	40.8029438037634 \\
	0.0478312625870095	38.1829677486559 \\
};

\addplot [thin, black, mark=square, mark size=0.8, mark options={solid}]
table [row sep=\\]{%
0.502612821093906	47.8107641234671 \\
0.382921640843282	46.4053808464183 \\
0.281973644785613	44.9099134120008 \\
0.208615503308851	43.4453986860789 \\
0.165561941902327	42.3050705630228 \\
};


\end{axis}

\end{tikzpicture}
